A model for periodic blazars

We describe a scenario to explain blazar periodicities with timescales of $\sim$ few years. The scenario is based on a binary super-massive black hole (SMBH) system in which one of the two SMBH carries a jet. We discuss the various mechanisms that can cause the jet to precess and produce corkscrew patterns through space with a scale of $\sim$ few pc. It turns out that the dominant mechanism responsible for the precession is simply the imprint of the jet-carrying SMBH orbital speed on the jet. Gravitational deflection and Lense-Thirring precession (due to the gravitational field of the other SMBH) are second order effects. We complement the scenario with a kinematical jet model which is inspired to the spine-sheath structure observed in M87. One of the main advantages of such a structure is that it allows the peak of the synchrotron emission to scale with frequency according to $\nu F\propto \nu^{\xi}$ as the viewing angle is changed, where $\xi$ is not necessarily 3 or 4 as in the case of jets with uniform velocity, but can be $\xi \sim 1$. Finally, we apply the model to the source PG1553+113, which has been recently claimed to show a $T_{\rm obs}=(2.18\pm 0.08)\text{ yr}$ periodicity. We are able to reproduce the optical and gamma-ray light curves and multiple synchrotron spectra simultaneously. We also give estimates of the source mass and size.

==> images/Jet.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Jet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.413493bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58540297)%
    \put(-1.05584028,0.51144154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05578437\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Jet.pdf}}%
    \put(0.88895409,0.37224271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03430041\unitlength}\raggedright \end{minipage}}}%
    \put(0.8463307,0.35354609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.82310281,0.4603944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.82310281,0.2420522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.14463459,0.56775522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large{$\Sigma$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Jet.pdf}}%
    \put(0.08107322,0.35834613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.01600488,0.33484164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Jet.pdf}}%
    \put(0.38768145,0.29330803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{\rm obs}$}}}%
    \put(0.50784182,0.15153256){\color[rgb]{0,0,0}\rotatebox{-46.5089934}{\makebox(0,0)[lb]{\smash{To observer }}}}%
  \end{picture}%
\endgroup%


==> images/motion.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.86987737bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.54073341)%
    \put(-1.81391171,-0.28466336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07846163\unitlength}\raggedright \end{minipage}}}%
    \put(0.92147342,-0.4804488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04824409\unitlength}\raggedright \end{minipage}}}%
    \put(0.94961439,-0.89305279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{motion.pdf}}%
    \put(0.29185732,0.08985864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.55435374,0.30392415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{spin}}}%
    \put(0.50654365,0.00679575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Jet-carrying black hole}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{motion.pdf}}%
    \put(0.00059024,0.89869802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{jet direction}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{motion.pdf}}%
    \put(0.44612612,0.34295792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{motion.pdf}}%
    \put(0.38551088,1.50283904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{observer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{motion.pdf}}%
    \put(0.39694552,0.4622864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{\rm obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{motion.pdf}}%
    \put(0.45411874,0.6125703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_0$}}}%
    \put(-0.36590862,0.73835138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

